When Do LLMs Apply the Wrong Law? Diagnosing LLM Failures in Temporal Legal Reasoning

Legal reasoning requires identifying which version of a statute applies to a case, typically based on when the legally relevant events occurred rather than when the case is adjudicated. Yet whether large language models (LLMs) can reliably perform such temporal legal reasoning remains largely unexplored. We formalize this task as Temporal Applicable-Law Determination (TALD), and construct a TALD-Bench, a benchmark of 51,956 Chinese civil judgments spanning the enactment of the Civil Code. Evaluating nine advanced LLMs, we identify three key findings. First, models exhibit a strong bias toward newer law, achieving over 70% accuracy on new-law cases but below 25% on old-law cases. Second, models demonstrate substantial knowledge of statutory versions and temporal-effect rules, yet struggle to apply this knowledge to cases. Stronger general reasoning performance does not consistently translate into better TALD accuracy, whereas temporal-law hints yield substantial improvements, suggesting a bottleneck in how models deploy their existing capabilities. Third, temporal-law hints also increase uncertainty during statutory-version reasoning, suggesting that they may help models reconsider their default preference for newer law. Our findings highlight the importance of adapting how LLMs apply existing capabilities, rather than relying solely on improvements in legal knowledge or general reasoning.

==> figures/fault_types.tex <==
\centering
\begin{tikzpicture}
\definecolor{oldnewbar}{HTML}{245F9E}
\definecolor{newoldbar}{HTML}{A6C8EA}
\definecolor{irrelevantbar}{HTML}{897675}
\begin{axis}[
    tald plot,
    width=0.90\linewidth,
    height=5.0cm,
    ybar stacked,
    area legend,
    bar width=11pt,
    ymin=0, ymax=100,
    ylabel={Share of weighted errors (\%)},
    ytick={0,20,40,60,80,100},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={
        {DeepSeek-V3.2}, {GLM-4.7}, {GPT-5.4},
        {Gemini-3.1-Pro}, {Claude Opus 4.6},
        {Qwen3-235B}, {Qwen3-80B}, {Qwen3-30B},
        {LegalOne-8B}
    },
    xticklabel style={align=right, rotate=45, anchor=east, font=\scriptsize\sffamily},
    tick label style={font=\small\sffamily},
    label style={font=\small\sffamily},
    enlarge x limits=0.065,
    axis lines*=left,
    axis line style={taldaxis, line width=0.6pt},
    tick style={taldaxis, line width=0.6pt},
    ymajorgrids=true,
    grid style={taldgrid, line width=0.5pt},
    legend style={
        at={(0.5,1.03)}, anchor=south, legend columns=2,
        draw=none, font=\scriptsize\sffamily, /tikz/every even column/.append style={column sep=3pt}
    }
]
\addplot[fill=oldnewbar, draw=oldnewbar!70!black, line width=1.4pt] coordinates {
    (1,85) (2,89) (3,69) (4,79) (5,89)
    (6,75) (7,87) (8,79) (9,94)
};
\addplot[fill=newoldbar, draw=newoldbar!70!black, line width=1.4pt] coordinates {
    (1,3) (2,0) (3,14) (4,6) (5,0)
    (6,5) (7,0) (8,2) (9,0)
};
\addplot[fill=irrelevantbar, draw=irrelevantbar!70!black, line width=1.4pt] coordinates {
    (1,12) (2,11) (3,17) (4,15) (5,11)
    (6,20) (7,13) (8,19) (9,6)
};
\legend{old-to-new error, new-to-old error, irrelevant-law error}
\end{axis}
\end{tikzpicture}


==> figures/knowledge_probes.tex <==
\centering
\captionsetup[subfloat]{position=top,font={small,sf,bf}}
\subfloat[Statutory-version knowledge.\label{fig:statutory_version_knowledge}]{%
\begin{minipage}[t]{0.44\textwidth}
\centering
\begin{tikzpicture}
\definecolor{knowledgebar}{HTML}{245F9E}
\begin{axis}[
    tald plot,
    width=\linewidth,
    height=4.5cm,
    ybar,
    bar width=10pt,
    ymin=0, ymax=1.12,
    ylabel={Accuracy},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabel style={/pgf/number format/fixed},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={
        {DeepSeek-V3.2}, {GLM-4.7}, {GPT-5.4},
        {Gemini-3.1-Pro}, {Claude Opus 4.6},
        {Qwen3-235B}, {Qwen3-80B}, {Qwen3-30B}, {LegalOne-8B}
    },
    xticklabel style={rotate=45, anchor=east, font=\scriptsize\sffamily},
    tick label style={font=\small\sffamily},
    label style={font=\small\sffamily},
    enlarge x limits=0.065,
    axis lines*=left,
    axis line style={taldaxis, line width=0.6pt},
    tick style={taldaxis, line width=0.6pt},
    ymajorgrids=true,
    grid style={taldgrid, line width=0.5pt},
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize\sffamily, text=black,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    }
]
\addplot[fill=knowledgebar, draw=knowledgebar!70!black, line width=1.4pt] coordinates {
    (1,0.88) (2,0.98) (3,0.98) (4,1.00) (5,0.92) (6,0.98) (7,1.00) (8,0.90) (9,1.00)
};
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Temporal-effect rule knowledge.\label{fig:temporal_effect_knowledge}]{%
\begin{minipage}[t]{0.44\textwidth}
\centering
\begin{tikzpicture}
\definecolor{knowledgebar}{HTML}{A6C8EA}
\begin{axis}[
    tald plot,
    width=\linewidth,
    height=4.5cm,
    ybar,
    bar width=10pt,
    ymin=0, ymax=1.12,
    ylabel={Accuracy},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabel style={/pgf/number format/fixed},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={
        {DeepSeek-V3.2}, {GLM-4.7}, {GPT-5.4},
        {Gemini-3.1-Pro}, {Claude Opus 4.6},
        {Qwen3-235B}, {Qwen3-80B}, {Qwen3-30B}, {LegalOne-8B}
    },
    xticklabel style={rotate=45, anchor=east, font=\scriptsize\sffamily},
    tick label style={font=\small\sffamily},
    label style={font=\small\sffamily},
    enlarge x limits=0.065,
    axis lines*=left,
    axis line style={taldaxis, line width=0.6pt},
    tick style={taldaxis, line width=0.6pt},
    ymajorgrids=true,
    grid style={taldgrid, line width=0.5pt},
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize\sffamily, text=black,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
    }
]
% Fixed 16-item probe: Gemini-3.1-Pro scored 15/16 = 0.9375 (shown as 0.94).
\addplot[fill=knowledgebar, draw=knowledgebar!70!black, line width=1.4pt] coordinates {
    (1,0.94) (2,1.00) (3,0.94) (4,0.94) (5,0.94) (6,1.00) (7,0.81) (8,0.88) (9,0.88)
};
\end{axis}
\end{tikzpicture}
\end{minipage}}
\caption{Accuracy on the two legal knowledge probes.}
\label{tab:knowledge_probes}

==> figures/rq1_initial.tex <==
\centering
\begin{tikzpicture}
\definecolor{oldlawbar}{HTML}{245F9E}
\definecolor{newlawbar}{HTML}{A6C8EA}
\begin{axis}[
    tald plot,
    width=0.90\linewidth,
    height=5.0cm,
    ybar=1pt,
    area legend,
    bar width=5pt,
    ymin=0, ymax=1,
    ylabel={TALD accuracy},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabel style={/pgf/number format/fixed},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={
        {DeepSeek-V3.2}, {GLM-4.7}, {GPT-5.4},
        {Gemini-3.1-Pro}, {Claude Opus 4.6},
        {Qwen3-235B}, {Qwen3-80B}, {Qwen3-30B},
        {LegalOne-8B}
    },
    xticklabel style={align=right, rotate=45, anchor=east, font=\scriptsize\sffamily},
    tick label style={font=\small\sffamily},
    label style={font=\small\sffamily},
    enlarge x limits=0.065,
    axis lines*=left,
    axis line style={taldaxis, line width=0.6pt},
    tick style={taldaxis, line width=0.6pt},
    ymajorgrids=true,
    grid style={taldgrid, line width=0.5pt},
    legend style={
        at={(0.5,1.03)}, anchor=south, legend columns=1,
        draw=none, font=\scriptsize\sffamily, /tikz/every even column/.append style={column sep=3pt}
    },
    nodes near coords,
    every node near coord/.append style={
        font=\fontsize{6}{7}\selectfont\sffamily, text=black,
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
        /pgf/number format/fixed zerofill
    }
]
\addplot[fill=oldlawbar, draw=oldlawbar!70!black, line width=1.4pt] coordinates {
    (1,0.092) (2,0.080) (3,0.237) (4,0.135) (5,0.014)
    (6,0.148) (7,0.028) (8,0.020) (9,0.093)
};
\addplot[fill=newlawbar, draw=newlawbar!70!black, line width=1.4pt] coordinates {
    (1,0.746) (2,0.787) (3,0.701) (4,0.843) (5,0.820)
    (6,0.730) (7,0.798) (8,0.765) (9,0.800)
};
\legend{old-law cases, new-law cases}
\end{axis}
\end{tikzpicture}

